Classification Under Ambiguity: When Is Average-K Better Than Top-K?

When many labels are possible, choosing a single one can lead to low precision. A common alternative, referred to as top-$K$ classification, is to choose some number $K$ (commonly around 5) and to return the $K$ labels with the highest scores. Unfortunately, for unambiguous cases, $K>1$ is too many and, for very ambiguous cases, $K \leq 5$ (for example) can be too small. An alternative sensible strategy is to use an adaptive approach in which the number of labels returned varies as a function of the computed ambiguity, but must average to some particular $K$ over all the samples. We denote this alternative average-$K$ classification. This paper formally characterizes the ambiguity profile when average-$K$ classification can achieve a lower error rate than a fixed top-$K$ classification. Moreover, it provides natural estimation procedures for both the fixed-size and the adaptive classifier and proves their consistency. Finally, it reports experiments on real-world image data sets revealing the benefit of average-$K$ classification over top-$K$ in practice. Overall, when the ambiguity is known precisely, average-$K$ is never worse than top-$K$, and, in our experiments, when it is estimated, this also holds.

==> plots/experiments/controlled_experiments/fashion_mnist_downsampled_adaptive_gain_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\textwidth,
xlabel={average set size \(\displaystyle K\)},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick={-2,0,2,4,6,8,10,12},
xticklabels={\(\displaystyle {-2}\),\(\displaystyle {0}\),\(\displaystyle {2}\),\(\displaystyle {4}\),\(\displaystyle {6}\),\(\displaystyle {8}\),\(\displaystyle {10}\),\(\displaystyle {12}\)},
ylabel={adaptive gain \(\displaystyle \Delta_K\)},
ymajorgrids,
ymin=-0.00345999999999992, ymax=0.05726,
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06},
scaled y ticks=false,
yticklabels={\(\displaystyle {-0.01}\),\(\displaystyle {0.00}\),\(\displaystyle {0.01}\),\(\displaystyle {0.02}\),\(\displaystyle {0.03}\),\(\displaystyle {0.04}\),\(\displaystyle {0.05}\),\(\displaystyle {0.06}\)}
]
\addplot [color0, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 0.000399999999999956
2 0.0139
3 0.00540000000000007
4 0.00250000000000006
5 0.00170000000000003
6 0.000700000000000034
7 0.000299999999999967
8 0
9 0
10 0
};
\addlegendentry{28x28}
\addplot [color1, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 -0.000699999999999923
2 0.0225
3 0.00779999999999992
4 0.00250000000000006
5 0.00119999999999998
6 0.000600000000000045
7 0.000299999999999967
8 9.9999999999989e-05
9 0
10 0
};
\addlegendentry{7x7}
\addplot [color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 0.00239999999999996
2 0.0341
3 0.0114
4 0.00459999999999994
5 0.00170000000000003
6 0.000499999999999945
7 0.000299999999999967
8 9.9999999999989e-05
9 0
10 0
};
\addlegendentry{4x4}
\addplot [color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 0.005
2 0.0444
3 0.0545
4 0.0470999999999999
5 0.0293
6 0.00960000000000005
7 0.00180000000000002
8 0.000600000000000045
9 -9.9999999999989e-05
10 0
};
\addlegendentry{2x2}
\end{axis}

\end{tikzpicture}


==> plots/experiments/controlled_experiments/fashion_mnist_subsampled_adaptive_gain_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=\textwidth,
xlabel={average set size \(\displaystyle K\)},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick={-2,0,2,4,6,8,10,12},
xticklabels={\(\displaystyle {-2}\),\(\displaystyle {0}\),\(\displaystyle {2}\),\(\displaystyle {4}\),\(\displaystyle {6}\),\(\displaystyle {8}\),\(\displaystyle {10}\),\(\displaystyle {12}\)},
ylabel={adaptive gain \(\displaystyle \Delta_K\)},
ymajorgrids,
ymin=-0.00201499999999997, ymax=0.0379149999999999,
ytick={-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04},
scaled y ticks=false,
yticklabels={\(\displaystyle {-0.005}\),\(\displaystyle {0.000}\),\(\displaystyle {0.005}\),\(\displaystyle {0.010}\),\(\displaystyle {0.015}\),\(\displaystyle {0.020}\),\(\displaystyle {0.025}\),\(\displaystyle {0.030}\),\(\displaystyle {0.035}\),\(\displaystyle {0.040}\)}
]
\addplot [color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0.001
2 0.0137
3 0.005
4 0.00209999999999999
5 0.00160000000000005
6 0.000900000000000012
7 0.000299999999999967
8 0.000199999999999978
9 9.9999999999989e-05
10 0
};
\addlegendentry{50000}
\addplot [color1, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 -0.000199999999999978
2 0.0182
3 0.00770000000000004
4 0.00470000000000004
5 0.00230000000000008
6 0.00119999999999998
7 0.000800000000000023
8 0.000499999999999945
9 9.9999999999989e-05
10 0
};
\addlegendentry{12500}
\addplot [color2, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0.00330000000000008
2 0.0255000000000001
3 0.00960000000000005
4 0.00570000000000004
5 0.00329999999999997
6 0.001
7 0.000600000000000045
8 0.000399999999999956
9 0.000399999999999956
10 0
};
\addlegendentry{3125}
\addplot [color3, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0.00139999999999996
2 0.0312
3 0.0129999999999999
4 0.00759999999999994
5 0.00470000000000004
6 0.00330000000000008
7 0.00240000000000007
8 0.00170000000000003
9 0.000600000000000045
10 0
};
\addlegendentry{781}
\addplot [color4, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0.00490000000000002
2 0.0360999999999999
3 0.0227999999999999
4 0.0145
5 0.00929999999999997
6 0.00590000000000002
7 0.00249999999999995
8 0.000900000000000012
9 0
10 0
};
\addlegendentry{195}
\end{axis}

\end{tikzpicture}


==> plots/experiments/controlled_experiments/fashion_mnist_subsampled_mean_top_k_avg_k_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
minor xtick={20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
minor ytick={},
width=\textwidth,
xlabel={\# training samples},
xmajorgrids,
xmin=147.770533651022, xmax=65980.6780086876,
xminorgrids,
xmode=log,
xtick={10,100,1000,10000,100000,1000000},
xticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0.0049655, ymax=0.0407045,
yminorgrids,
ytick={0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04,0.045},
scaled y ticks=false,
yticklabels={\(\displaystyle {0.000}\),\(\displaystyle {0.005}\),\(\displaystyle {0.010}\),\(\displaystyle {0.015}\),\(\displaystyle {0.020}\),\(\displaystyle {0.025}\),\(\displaystyle {0.030}\),\(\displaystyle {0.035}\),\(\displaystyle {0.040}\),\(\displaystyle {0.045}\)}
]
\addplot [color0]
table {%
plots/experiments/controlled_experiments/fashion_mnist_subsampled_mean_top_k_avg_k_error-000.tsv};
\addlegendentry{top-$K$}
\addplot [color1]
table {%
plots/experiments/controlled_experiments/fashion_mnist_subsampled_mean_top_k_avg_k_error-001.tsv};
\addlegendentry{average-$K$}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/fgvc5_fungi_impact_of_ensembling.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[
  width=.475*\textwidth,
  height=5cm,
  group style={
    group size=2 by 1,
    horizontal sep=2cm,
  }
]
\nextgroupplot[
minor xtick={},
minor ytick={},
xlabel={\# models},
xmajorgrids,
xmin=1, xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\),\(\displaystyle {8}\),\(\displaystyle {9}\),\(\displaystyle {10}\)},
ylabel={NLL},
ymajorgrids,
ymin=1.4, ymax=2,
ytick={1.4,1.5,1.6,1.7,1.8,1.9,2},
yticklabels={\(\displaystyle {1.4}\),\(\displaystyle {1.5}\),\(\displaystyle {1.6}\),\(\displaystyle {1.7}\),\(\displaystyle {1.8}\),\(\displaystyle {1.9}\),\(\displaystyle {2.0}\)}
]
\addplot [color0]
table {%
plots/experiments/estimation_procedures/fgvc5_fungi_impact_of_ensembling-000.tsv};

\nextgroupplot[
minor xtick={},
minor ytick={},
xlabel={\# models},
xmajorgrids,
xmin=1, xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\),\(\displaystyle {8}\),\(\displaystyle {9}\),\(\displaystyle {10}\)},
ylabel={mean error rate},
ymajorgrids,
ymin=0.12, ymax=0.19,
ytick={0.12,0.14,0.16,0.18,0.2},
yticklabels={\(\displaystyle {0.12}\),\(\displaystyle {0.14}\),\(\displaystyle {0.16}\),\(\displaystyle {0.18}\),\(\displaystyle {0.20}\)}
]
\addplot [color0]
table {%
plots/experiments/estimation_procedures/fgvc5_fungi_impact_of_ensembling-001.tsv};
\addlegendentry{mean top-$K$ error}
\addplot [color1]
table {%
plots/experiments/estimation_procedures/fgvc5_fungi_impact_of_ensembling-002.tsv};
\addlegendentry{mean avg-$K$ error}
\end{groupplot}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/fgvc6_butterfliesmoths_impact_of_ensembling.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[
  width=.475*\textwidth,
  height=5cm,
  group style={
    group size=2 by 1,
    horizontal sep=2cm,
  }
]
\nextgroupplot[
minor xtick={},
minor ytick={},
xlabel={\# models},
xmajorgrids,
xmin=1, xmax=5,
xtick={1,2,3,4,5},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\)},
ylabel={NLL},
ymajorgrids,
ymin=0.5, ymax=0.7,
ytick={0.5,0.55,0.6,0.65},
yticklabels={\(\displaystyle {0.50}\),\(\displaystyle {0.55}\),\(\displaystyle {0.60}\),\(\displaystyle {0.65}\)}
]
\addplot [color0]
table {%
plots/experiments/estimation_procedures/fgvc6_butterfliesmoths_impact_of_ensembling-000.tsv};

\nextgroupplot[
minor xtick={},
minor ytick={},
xlabel={\# models},
xmajorgrids,
xmin=1, xmax=5,
xtick={1,2,3,4,5},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\)},
ylabel={mean error rate},
ymajorgrids,
ymin=0.02, ymax=0.08,
ytick={0.02,0.04,0.06,0.08},
scaled y ticks=false,
yticklabels={\(\displaystyle {0.02}\),\(\displaystyle {0.04}\),\(\displaystyle {0.06}\),\(\displaystyle {0.08}\)}
]
\addplot [color0]
table {%
plots/experiments/estimation_procedures/fgvc6_butterfliesmoths_impact_of_ensembling-001.tsv};
\addlegendentry{mean top-$K$ error}
\addplot [color1]
table {%
plots/experiments/estimation_procedures/fgvc6_butterfliesmoths_impact_of_ensembling-002.tsv};
\addlegendentry{mean avg-$K$ error}
\end{groupplot}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/impact_of_ensembling.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[
  width=.475*\textwidth,
  group style={
    group size=2 by 1,
    horizontal sep=2cm,
  }
]
\nextgroupplot[
xlabel={\# models},
xmajorgrids,
xmin=1, xmax=25,
xtick={0,5,10,15,20,25},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {5}\),\(\displaystyle {10}\),\(\displaystyle {15}\),\(\displaystyle {20}\),\(\displaystyle {25}\)},
ylabel={NLL},
ymajorgrids,
ymin=0, ymax=0.45,
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\)}
]
\addplot [color0]
table {%
1 0.379235283412046
2 0.257918250349094
3 0.22069852716647
4 0.210768931345476
5 0.202057783788187
6 0.195628722603409
7 0.190594407996518
8 0.186017881500854
9 0.184608943702097
10 0.18339932941534
11 0.182176107329028
12 0.182102331813122
13 0.180547509328056
14 0.179431424621877
15 0.178105149671421
16 0.177345315363868
17 0.176164179089124
18 0.175222278687711
19 0.175096073620454
20 0.175609700159965
21 0.174985982485214
22 0.174642739121272
23 0.174483868532703
24 0.174556932441827
25 0.174171709922864
};

\nextgroupplot[
xlabel={\# models},
xmajorgrids,
xmin=1, xmax=25,
xtick={0,5,10,15,20,25},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {5}\),\(\displaystyle {10}\),\(\displaystyle {15}\),\(\displaystyle {20}\),\(\displaystyle {25}\)},
ylabel={mean error rate},
ymajorgrids,
ymin=0, ymax=0.017,
ytick={0,0.005,0.01,0.015,0.02},
scaled y ticks=false,
yticklabels={\(\displaystyle {0.000}\),\(\displaystyle {0.005}\),\(\displaystyle {0.010}\),\(\displaystyle {0.015}\),\(\displaystyle {0.020}\)}
]
\addplot [color1]
table {%
1 0.01284
2 0.01123
3 0.01017
4 0.00994
5 0.00949999999999999
6 0.00940999999999998
7 0.00919
8 0.00908
9 0.00898999999999999
10 0.00891000000000001
11 0.00885999999999999
12 0.00887000000000001
13 0.00873999999999999
14 0.00876999999999999
15 0.00870000000000001
16 0.00868
17 0.00876
18 0.00864999999999999
19 0.00866999999999999
20 0.00864999999999999
21 0.00857
22 0.00854999999999999
23 0.00861
24 0.00858000000000001
25 0.00872999999999999
};
\addlegendentry{mean top-$K$ error}
\addplot [color0]
table {%
1 0.00884
2 0.00721
3 0.00678
4 0.00664
5 0.00635
6 0.0063
7 0.00619
8 0.0061
9 0.00605
10 0.00604
11 0.00605
12 0.00602
13 0.00602
14 0.00602
15 0.00607
16 0.00602
17 0.00605
18 0.006
19 0.00598
20 0.00596
21 0.00607
22 0.00602
23 0.00596
24 0.00595
25 0.00597
};
\addlegendentry{mean avg-$K$ error}
\end{groupplot}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_cifar10_loss.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth, height=.7*\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=200,
xtick={0,50,100,150,200},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {50}\),\(\displaystyle {100}\),\(\displaystyle {150}\),\(\displaystyle {200}\)},
ymajorgrids,
ymin=-0.10264348546043, ymax=2.64146813871339,
ytick={-0.5,0,0.5,1,1.5,2,2.5,3},
yticklabels={\(\displaystyle {-0.5}\),\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\),\(\displaystyle {1.5}\),\(\displaystyle {2.0}\),\(\displaystyle {2.5}\),\(\displaystyle {3.0}\)}
]
\addplot [blue]
table {%
1 2.51673579216003
2 2.13841676712036
3 1.76702964305878
4 1.56220352649689
5 1.43324625492096
6 1.32856094837189
7 1.24176204204559
8 1.15998840332031
9 1.08664107322693
10 1.01239383220673
11 0.945107698440552
12 0.876916587352753
13 0.818035483360291
14 0.76246440410614
15 0.717566907405853
16 0.684847772121429
17 0.656171381473541
18 0.624306261539459
19 0.59727269411087
20 0.57587593793869
21 0.542201161384583
22 0.529155850410461
23 0.512140810489655
24 0.493956565856934
25 0.474635303020477
26 0.461958676576614
27 0.439445167779922
28 0.424697011709213
29 0.416516005992889
30 0.402160912752151
31 0.393148124217987
32 0.385594457387924
33 0.368243038654327
34 0.360269546508789
35 0.346288532018661
36 0.336767584085464
37 0.332376658916473
38 0.323633193969727
39 0.314196765422821
40 0.302898436784744
41 0.298128873109818
42 0.291114866733551
43 0.278772383928299
44 0.278195172548294
45 0.263937026262283
46 0.26658496260643
47 0.254082471132278
48 0.248410686850548
49 0.240375772118568
50 0.238510861992836
51 0.234446093440056
52 0.222290426492691
53 0.217448696494102
54 0.211790889501572
55 0.21109476685524
56 0.203460946679115
57 0.200000941753387
58 0.195575937628746
59 0.193962097167969
60 0.186910063028336
61 0.181792214512825
62 0.177198246121407
63 0.17322051525116
64 0.17006279528141
65 0.162800282239914
66 0.159797385334969
67 0.155229195952415
68 0.154727712273598
69 0.149590745568275
70 0.153042897582054
71 0.143184095621109
72 0.140336096286774
73 0.142783612012863
74 0.130041152238846
75 0.136088401079178
76 0.127996832132339
77 0.127627462148666
78 0.129285559058189
79 0.124508716166019
80 0.117920465767384
81 0.11553056538105
82 0.122190795838833
83 0.114813581109047
84 0.113987952470779
85 0.108452282845974
86 0.100759968161583
87 0.111285284161568
88 0.110118575394154
89 0.103195555508137
90 0.103912681341171
91 0.0916105806827545
92 0.0981070101261139
93 0.0931297987699509
94 0.0936363786458969
95 0.0943670719861984
96 0.0835743173956871
97 0.0844016224145889
98 0.0869671478867531
99 0.0856387689709663
100 0.0845784544944763
101 0.0832088589668274
102 0.0760168060660362
103 0.0805625319480896
104 0.0751576796174049
105 0.0773764103651047
106 0.0778913944959641
107 0.0720236152410507
108 0.0737864822149277
109 0.0677669048309326
110 0.0688500478863716
111 0.0701172426342964
112 0.0631069988012314
113 0.0722376257181168
114 0.0650936737656593
115 0.067584291100502
116 0.0660009682178497
117 0.0640038102865219
118 0.0604664050042629
119 0.0631423592567444
120 0.0581326335668564
121 0.0602638907730579
122 0.0581664182245731
123 0.0511378534138203
124 0.0568079873919487
125 0.0541857518255711
126 0.0587594695389271
127 0.0603208802640438
128 0.0531572513282299
129 0.0525894835591316
130 0.0568694062530994
131 0.0530933402478695
132 0.0482925288379192
133 0.0543215796351433
134 0.051425039768219
135 0.047607559710741
136 0.0444171316921711
137 0.0456808134913445
138 0.0429426096379757
139 0.0485171899199486
140 0.0536460615694523
141 0.0456644259393215
142 0.0427335761487484
143 0.0462301559746265
144 0.0479746051132679
145 0.0448728315532207
146 0.044151596724987
147 0.0412014313042164
148 0.0363747663795948
149 0.0416634120047093
150 0.0416935682296753
151 0.0443987101316452
152 0.0387744456529617
153 0.0416235625743866
154 0.0443166121840477
155 0.0426677241921425
156 0.0390276797115803
157 0.0387978255748749
158 0.0437753386795521
159 0.0420935340225697
160 0.0387153327465057
161 0.0378303751349449
162 0.0439843274652958
163 0.0373405888676643
164 0.0324312038719654
165 0.0381164476275444
166 0.0390791371464729
167 0.0376484505832195
168 0.0359619222581387
169 0.0330178029835224
170 0.0367892310023308
171 0.0311046689748764
172 0.0286069177091122
173 0.0310159176588059
174 0.0319168008863926
175 0.0354869589209557
176 0.0312132257968187
177 0.0339071899652481
178 0.0329720079898834
179 0.0286128167062998
180 0.0286131501197815
181 0.0322646982967854
182 0.0313245393335819
183 0.0276285335421562
184 0.0269856229424477
185 0.0306375045329332
186 0.0280971545726061
187 0.0250605214387178
188 0.0277865864336491
189 0.0291616357862949
190 0.0304584857076407
191 0.0251896884292364
192 0.0273040216416121
193 0.0272621139883995
194 0.0262320209294558
195 0.0249896235764027
196 0.0306477434933186
197 0.0268753990530968
198 0.0252722315490246
199 0.0243795961141586
200 0.0220888610929251
};
\addlegendentry{train}
\addplot [green!50!black]
table {%
1 2.26899671554565
2 1.90068316459656
3 1.70300912857056
4 1.64247143268585
5 1.46669781208038
6 1.49360132217407
7 1.31701576709747
8 1.43624496459961
9 1.20931136608124
10 1.10955893993378
11 1.01143324375153
12 1.08108699321747
13 0.975654184818268
14 0.884011149406433
15 0.890403211116791
16 0.951578438282013
17 0.717966914176941
18 0.681405782699585
19 0.659320175647736
20 0.711522579193115
21 0.788136005401611
22 0.649746596813202
23 0.739501297473907
24 0.653342604637146
25 0.618529736995697
26 0.570969223976135
27 0.72643506526947
28 0.735828518867493
29 0.522365093231201
30 0.566043019294739
31 0.5417560338974
32 0.530220687389374
33 0.53620719909668
34 0.573490381240845
35 0.500409543514252
36 0.574380576610565
37 0.602825999259949
38 0.529170632362366
39 0.512560129165649
40 0.582171022891998
41 0.49263271689415
42 0.529429912567139
43 0.52375727891922
44 0.63736617565155
45 0.568216741085052
46 0.543538212776184
47 0.545041620731354
48 0.502269446849823
49 0.523527860641479
50 0.551446795463562
51 0.577095627784729
52 0.510173201560974
53 0.561430871486664
54 0.553816616535187
55 0.569197535514832
56 0.575458407402039
57 0.526752829551697
58 0.551032841205597
59 0.538048088550568
60 0.538708209991455
61 0.516845941543579
62 0.566182076931
63 0.518824398517609
64 0.60528290271759
65 0.556240499019623
66 0.539247930049896
67 0.591500461101532
68 0.547524273395538
69 0.58314436674118
70 0.538509964942932
71 0.569015800952911
72 0.597122490406036
73 0.569211542606354
74 0.598551094532013
75 0.553931295871735
76 0.629851639270782
77 0.572452366352081
78 0.579725563526154
79 0.519205212593079
80 0.529114723205566
81 0.647639870643616
82 0.564248144626617
83 0.542155385017395
84 0.653432071208954
85 0.55377721786499
86 0.71839052438736
87 0.679764986038208
88 0.634755790233612
89 0.630319118499756
90 0.588723361492157
91 0.658755660057068
92 0.591969609260559
93 0.597819805145264
94 0.609874784946442
95 0.584694445133209
96 0.599450767040253
97 0.635932207107544
98 0.637851536273956
99 0.654336094856262
100 0.611124634742737
101 0.666553497314453
102 0.628477454185486
103 0.677771091461182
104 0.615297436714172
105 0.620245575904846
106 0.650206506252289
107 0.582236409187317
108 0.66703188419342
109 0.643393397331238
110 0.614927530288696
111 0.652983844280243
112 0.650031566619873
113 0.669170558452606
114 0.640138208866119
115 0.657796025276184
116 0.692098438739777
117 0.611818611621857
118 0.657171607017517
119 0.593095600605011
120 0.646501064300537
121 0.622004389762878
122 0.602394282817841
123 0.624614775180817
124 0.628347873687744
125 0.654345333576202
126 0.708078026771545
127 0.667113184928894
128 0.639000177383423
129 0.6496422290802
130 0.623131811618805
131 0.631682515144348
132 0.743213832378387
133 0.696400880813599
134 0.692666888237
135 0.645194053649902
136 0.724676132202148
137 0.67719841003418
138 0.698906600475311
139 0.68084442615509
140 0.699156582355499
141 0.655055403709412
142 0.657065987586975
143 0.784533679485321
144 0.680141150951385
145 0.658707857131958
146 0.686549484729767
147 0.625442266464233
148 0.677569627761841
149 0.649479866027832
150 0.683268189430237
151 0.682789742946625
152 0.679502129554749
153 0.787465810775757
154 0.705420792102814
155 0.671789050102234
156 0.696862876415253
157 0.731573462486267
158 0.803905963897705
159 0.685558915138245
160 0.685758411884308
161 0.697318971157074
162 0.674856066703796
163 0.719922184944153
164 0.709823608398438
165 0.727752029895782
166 0.733999192714691
167 0.724453210830688
168 0.720898270606995
169 0.789099097251892
170 0.768064260482788
171 0.753764510154724
172 0.672512888908386
173 0.709405899047852
174 0.721171975135803
175 0.80775260925293
176 0.721910238265991
177 0.703845977783203
178 0.729778349399567
179 0.706846415996552
180 0.712654948234558
181 0.704831421375275
182 0.759396851062775
183 0.696505546569824
184 0.721969068050385
185 0.697427093982697
186 0.721915066242218
187 0.749855399131775
188 0.7242471575737
189 0.809911966323853
190 0.719723105430603
191 0.766414046287537
192 0.737863838672638
193 0.830779373645782
194 0.791447043418884
195 0.782056927680969
196 0.729394614696503
197 0.720311760902405
198 0.769198596477509
199 0.742496192455292
200 0.743846774101257
};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_cifar10_mean_average_k_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth, height=.7*\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=200,
xtick={0,50,100,150,200},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {50}\),\(\displaystyle {100}\),\(\displaystyle {150}\),\(\displaystyle {200}\)},
ymajorgrids,
ymin=-0.018963, ymax=0.415438,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={\(\displaystyle {-0.1}\),\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\)}
]
\addplot [blue]
table {%
1 0.3956925
2 0.30777
3 0.175385
4 0.13387
5 0.1133025
6 0.098275
7 0.08671
8 0.0767799999999999
9 0.068525
10 0.0606475
11 0.0544725
12 0.0479825
13 0.0428625
14 0.0384975
15 0.035115
16 0.0327525
17 0.030675
18 0.02852
19 0.0269475
20 0.0255025
21 0.0234425
22 0.0226525
23 0.02162
24 0.0207
25 0.0195825
26 0.0189525
27 0.0176125
28 0.016995
29 0.0165775
30 0.0159325
31 0.0155425
32 0.0149175
33 0.01426
34 0.0140375
35 0.013155
36 0.0128625
37 0.012585
38 0.0121875
39 0.01185
40 0.0112425
41 0.0111775
42 0.0108575
43 0.0102825
44 0.010355
45 0.0097375
46 0.0097675
47 0.0093275
48 0.0090175
49 0.0087375
50 0.008575
51 0.00859750000000001
52 0.0082525
53 0.0078225
54 0.00772249999999999
55 0.00758500000000001
56 0.007315
57 0.0071725
58 0.0071625
59 0.0069775
60 0.00672750000000001
61 0.00659999999999999
62 0.0062625
63 0.0063125
64 0.00603
65 0.00595
66 0.0057325
67 0.005535
68 0.0055875
69 0.005435
70 0.0054125
71 0.0050975
72 0.00495
73 0.0050425
74 0.004755
75 0.0048575
76 0.0046225
77 0.004635
78 0.00454
79 0.00443
80 0.004215
81 0.0041775
82 0.0043675
83 0.0041575
84 0.00409
85 0.0038225
86 0.0035175
87 0.00403
88 0.0038725
89 0.00371
90 0.00368
91 0.0032025
92 0.0035225
93 0.0034175
94 0.0033975
95 0.0033625
96 0.0029
97 0.0030125
98 0.0031075
99 0.0030475
100 0.0029825
101 0.00301
102 0.002655
103 0.0028575
104 0.0026875
105 0.002665
106 0.0027025
107 0.00259
108 0.002585
109 0.0023725
110 0.002335
111 0.002445
112 0.0022725
113 0.0024875
114 0.0023625
115 0.00238
116 0.002305
117 0.002295
118 0.0021525
119 0.00223
120 0.00207
121 0.002095
122 0.00209
123 0.0017675
124 0.0020475
125 0.0019575
126 0.002095
127 0.0020775
128 0.0018975
129 0.0018425
130 0.001945
131 0.0018825
132 0.0017475
133 0.0019075
134 0.0018225
135 0.0016525
136 0.0015275
137 0.0016125
138 0.00152
139 0.00171
140 0.0019525
141 0.0015975
142 0.0014725
143 0.0016425
144 0.0016825
145 0.001575
146 0.0015475
147 0.0014325
148 0.001255
149 0.00145
150 0.0015375
151 0.0015275
152 0.0013625
153 0.0015025
154 0.00149
155 0.001465
156 0.001395
157 0.0013325
158 0.00158
159 0.001445
160 0.0013175
161 0.0013225
162 0.0014475
163 0.00125250000000001
164 0.001105
165 0.00133
166 0.0013875
167 0.001345
168 0.0012675
169 0.0011875
170 0.0012725
171 0.0010875
172 0.001005
173 0.0010975
174 0.00113
175 0.00123
176 0.0010575
177 0.0011825
178 0.00116
179 0.000972500000000001
180 0.000990000000000002
181 0.0011275
182 0.0010975
183 0.000997500000000003
184 0.000977500000000002
185 0.0010825
186 0.000972500000000002
187 0.000867500000000002
188 0.000960000000000002
189 0.000997500000000002
190 0.0010675
191 0.000875000000000002
192 0.000957500000000001
193 0.000917500000000001
194 0.000900000000000001
195 0.000810000000000001
196 0.0010725
197 0.000885000000000001
198 0.000880000000000002
199 0.000847500000000001
200 0.000782500000000001
};
\addlegendentry{train}
\addplot [green!50!black]
table {%
1 0.37098
2 0.20354
3 0.15711
4 0.13916
5 0.11083
6 0.11625
7 0.09072
8 0.09968
9 0.07925
10 0.06729
11 0.05846
12 0.06251
13 0.05392
14 0.04616
15 0.04388
16 0.04867
17 0.03398
18 0.03081
19 0.02973
20 0.03255
21 0.0371
22 0.02907
23 0.033
24 0.02902
25 0.02539
26 0.02432
27 0.03073
28 0.03024
29 0.02085
30 0.02306
31 0.02106
32 0.02086
33 0.02077
34 0.02269
35 0.01907
36 0.02154
37 0.0228
38 0.01983
39 0.01932
40 0.02196
41 0.01792
42 0.01996
43 0.01855
44 0.02328
45 0.01949
46 0.02016
47 0.01925
48 0.01753
49 0.01878
50 0.01876
51 0.01987
52 0.01685
53 0.01857
54 0.01795
55 0.01927
56 0.01845
57 0.01738
58 0.0181
59 0.01751
60 0.01692
61 0.01693
62 0.01727
63 0.0167
64 0.01854
65 0.01713
66 0.01676
67 0.01731
68 0.01589
69 0.01714
70 0.01647
71 0.01682
72 0.01747
73 0.01636
74 0.01636
75 0.01566
76 0.01865
77 0.01639
78 0.01646
79 0.01489
80 0.01498
81 0.01698
82 0.01569
83 0.0152
84 0.01786
85 0.01461
86 0.01809
87 0.01739
88 0.01662
89 0.01618
90 0.01621
91 0.01722
92 0.01564
93 0.01532
94 0.01568
95 0.01515
96 0.01477
97 0.016
98 0.0161
99 0.01638
100 0.01466
101 0.01624
102 0.01509
103 0.01693
104 0.01482
105 0.01529
106 0.01632
107 0.01423
108 0.01577
109 0.01509
110 0.01499
111 0.01528
112 0.01472
113 0.01603
114 0.0155
115 0.01534
116 0.01599
117 0.01441
118 0.01427
119 0.0138
120 0.01485
121 0.01427
122 0.01346
123 0.01417
124 0.01358
125 0.01459
126 0.01582
127 0.01466
128 0.01442
129 0.014
130 0.01381
131 0.01382
132 0.01572
133 0.01548
134 0.01476
135 0.01373
136 0.01508
137 0.01441
138 0.01536
139 0.01511
140 0.01483
141 0.01385
142 0.01407
143 0.01635
144 0.01417
145 0.01379
146 0.01469
147 0.01347
148 0.0138
149 0.01387
150 0.0142
151 0.01396
152 0.01398
153 0.01515
154 0.01457
155 0.01399
156 0.01374
157 0.01397
158 0.01618
159 0.01351
160 0.01346
161 0.01401
162 0.01362
163 0.01423
164 0.01416
165 0.01474
166 0.01444
167 0.0144
168 0.01391
169 0.01516
170 0.01478
171 0.0143
172 0.01305
173 0.0139
174 0.0137
175 0.01559
176 0.01344
177 0.01383
178 0.01375
179 0.01323
180 0.01387
181 0.01336
182 0.01401
183 0.01314
184 0.01325
185 0.01386
186 0.01377
187 0.01373
188 0.01378
189 0.01444
190 0.01362
191 0.0139
192 0.01376
193 0.01494
194 0.01425
195 0.01409
196 0.0138
197 0.01312
198 0.01369
199 0.01329
200 0.01313
};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_cifar10_mean_top_k_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth, height=.7*\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=200,
xtick={0,50,100,150,200},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {50}\),\(\displaystyle {100}\),\(\displaystyle {150}\),\(\displaystyle {200}\)},
ymajorgrids,
ymin=-0.0204765, ymax=0.4487065,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={\(\displaystyle {-0.1}\),\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\)}
]
\addplot [blue]
table {%
1 0.42738
2 0.3244625
3 0.1936925
4 0.151115
5 0.1300325
6 0.11472
7 0.102925
8 0.09257
9 0.084565
10 0.077255
11 0.0700475
12 0.063735
13 0.0576525000000001
14 0.0528275
15 0.0486575
16 0.0460325
17 0.0432825
18 0.0409525
19 0.03834
20 0.036625
21 0.034115
22 0.0332325
23 0.0317625
24 0.0302675
25 0.028525
26 0.0282375
27 0.026155
28 0.0250575
29 0.0242575
30 0.0234875
31 0.0228625
32 0.0223125
33 0.0210625
34 0.0200675
35 0.0191825
36 0.0186875
37 0.018535
38 0.0178925
39 0.01733
40 0.0165175
41 0.0162925
42 0.0156525
43 0.0149475
44 0.014955
45 0.013855
46 0.0140825
47 0.0133275
48 0.013065
49 0.0125825
50 0.0121375
51 0.01196
52 0.01159
53 0.0111325
54 0.01093
55 0.010735
56 0.0101025
57 0.00987500000000001
58 0.0097925
59 0.0095425
60 0.009145
61 0.008985
62 0.0086625
63 0.008545
64 0.00818750000000001
65 0.0078625
66 0.00768249999999999
67 0.0073175
68 0.00739
69 0.0071075
70 0.0071525
71 0.00665
72 0.0065525
73 0.006615
74 0.00614000000000001
75 0.0062225
76 0.0058775
77 0.005845
78 0.0057575
79 0.0056725
80 0.0053175
81 0.0052775
82 0.0055275
83 0.0052725
84 0.0050475
85 0.0048125
86 0.004385
87 0.0048825
88 0.004865
89 0.0046475
90 0.0045725
91 0.0039425
92 0.00431
93 0.00414
94 0.0042
95 0.0041525
96 0.003525
97 0.0036575
98 0.0037575
99 0.003715
100 0.00358
101 0.0036375
102 0.00317
103 0.003435
104 0.0032175
105 0.003245
106 0.003265
107 0.00308
108 0.0030025
109 0.00287
110 0.00279
111 0.00297
112 0.002595
113 0.0030175
114 0.0027775
115 0.002765
116 0.0027275
117 0.002655
118 0.00252
119 0.00266
120 0.0024225
121 0.0024275
122 0.002435
123 0.0019775
124 0.0023275
125 0.002235
126 0.0024075
127 0.00243
128 0.0021575
129 0.0022
130 0.00221
131 0.0022175
132 0.002015
133 0.00217
134 0.002105
135 0.001885
136 0.00176
137 0.001815
138 0.001775
139 0.002
140 0.0022775
141 0.0018275
142 0.0016325
143 0.00191
144 0.002005
145 0.00177
146 0.001765
147 0.001615
148 0.001385
149 0.00163
150 0.0017375
151 0.0017875
152 0.001525
153 0.00171
154 0.0016975
155 0.0017
156 0.0015875
157 0.00151
158 0.0018025
159 0.0016675
160 0.0015
161 0.0014375
162 0.0017
163 0.00144
164 0.0012
165 0.001475
166 0.0015525
167 0.001525
168 0.00141
169 0.0013075
170 0.0014675
171 0.00128
172 0.001085
173 0.0012125
174 0.00125
175 0.00137
176 0.0011525
177 0.0012925
178 0.001285
179 0.0010725
180 0.00111
181 0.00124
182 0.001185
183 0.0011075
184 0.00111
185 0.001175
186 0.0010975
187 0.000935000000000001
188 0.0010525
189 0.001125
190 0.0011725
191 0.000965000000000002
192 0.001085
193 0.0010075
194 0.0010025
195 0.000897500000000001
196 0.0011725
197 0.0010125
198 0.000985000000000002
199 0.000927500000000001
200 0.000850000000000002
};
\addlegendentry{train}
\addplot [green!50!black]
table {%
1 0.41104
2 0.22292
3 0.17381
4 0.15628
5 0.12528
6 0.1374
7 0.10529
8 0.11592
9 0.09582
10 0.08416
11 0.07387
12 0.07945
13 0.07259
14 0.05955
15 0.05505
16 0.06294
17 0.04734
18 0.04405
19 0.04198
20 0.04667
21 0.05237
22 0.04253
23 0.04793
24 0.04312
25 0.03637
26 0.03666
27 0.04344
28 0.04134
29 0.03162
30 0.03433
31 0.03042
32 0.03043
33 0.03163
34 0.03225
35 0.02877
36 0.03138
37 0.03389
38 0.02973
39 0.02934
40 0.03173
41 0.02676
42 0.02964
43 0.02733
44 0.03441
45 0.02776
46 0.03052
47 0.02809
48 0.02632
49 0.02817
50 0.0286
51 0.02786
52 0.0253
53 0.02836
54 0.02682
55 0.02874
56 0.02792
57 0.02607
58 0.02726
59 0.0261
60 0.02559
61 0.02525
62 0.02589
63 0.02523
64 0.02763
65 0.02578
66 0.02583
67 0.02611
68 0.02444
69 0.02621
70 0.02462
71 0.02534
72 0.02664
73 0.02514
74 0.02387
75 0.02424
76 0.0281
77 0.02502
78 0.02468
79 0.02303
80 0.02231
81 0.02553
82 0.02448
83 0.02329
84 0.02651
85 0.02171
86 0.02616
87 0.02576
88 0.02568
89 0.02466
90 0.02368
91 0.02548
92 0.02368
93 0.02314
94 0.02351
95 0.02332
96 0.02238
97 0.02421
98 0.02417
99 0.02452
100 0.02166
101 0.02467
102 0.02272
103 0.02583
104 0.0225
105 0.02261
106 0.02478
107 0.02166
108 0.02419
109 0.02293
110 0.02236
111 0.0239
112 0.02214
113 0.02539
114 0.02373
115 0.02285
116 0.02414
117 0.022
118 0.02244
119 0.0214
120 0.02283
121 0.02181
122 0.0213
123 0.02204
124 0.02105
125 0.02178
126 0.02367
127 0.02246
128 0.02197
129 0.02189
130 0.02088
131 0.02101
132 0.02403
133 0.02403
134 0.02208
135 0.02087
136 0.02346
137 0.02196
138 0.02353
139 0.02259
140 0.02324
141 0.02169
142 0.0217
143 0.02459
144 0.02187
145 0.02093
146 0.02278
147 0.02022
148 0.02143
149 0.02091
150 0.02171
151 0.02119
152 0.02151
153 0.02298
154 0.02209
155 0.0214
156 0.02045
157 0.0217
158 0.02559
159 0.02086
160 0.02036
161 0.02116
162 0.02106
163 0.02173
164 0.02126
165 0.02215
166 0.02217
167 0.02201
168 0.02136
169 0.02268
170 0.0224
171 0.02202
172 0.02025
173 0.02144
174 0.02093
175 0.0239
176 0.02111
177 0.02122
178 0.02157
179 0.0205
180 0.02116
181 0.02037
182 0.02215
183 0.0201
184 0.02016
185 0.02094
186 0.02146
187 0.02141
188 0.02117
189 0.02278
190 0.02087
191 0.02151
192 0.02135
193 0.02219
194 0.02198
195 0.02143
196 0.02127
197 0.02008
198 0.02125
199 0.02058
200 0.01993
};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_cifar10_top1_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
width=\textwidth, height=.7*\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=200,
xtick={0,50,100,150,200},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {50}\),\(\displaystyle {100}\),\(\displaystyle {150}\),\(\displaystyle {200}\)},
ymajorgrids,
ymin=-0.0361012410372495, ymax=0.929176252707839,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle {-0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\)}
]
\addplot [blue]
table {%
1 0.885300002992153
2 0.812100008130074
3 0.6754250228405
4 0.577525019645691
5 0.523150026798248
6 0.480175018310547
7 0.4463250041008
8 0.412225008010864
9 0.386624991893768
10 0.359625041484833
11 0.332350015640259
12 0.309650003910065
13 0.285875022411346
14 0.266650021076202
15 0.251350045204163
16 0.239450037479401
17 0.228475034236908
18 0.216724991798401
19 0.208500027656555
20 0.200850009918213
21 0.189150035381317
22 0.185500025749207
23 0.178100049495697
24 0.172375023365021
25 0.163900017738342
26 0.164324998855591
27 0.151500046253204
28 0.147150039672852
29 0.145750045776367
30 0.141025006771088
31 0.139825046062469
32 0.134250044822693
33 0.129975020885468
34 0.127125024795532
35 0.120875000953674
36 0.119599997997284
37 0.11757504940033
38 0.113300025463104
39 0.109675049781799
40 0.106200039386749
41 0.106350004673004
42 0.102625012397766
43 0.098175048828125
44 0.0989500284194946
45 0.0931000113487244
46 0.0940750241279602
47 0.0897500514984132
48 0.0875750184059144
49 0.084975004196167
50 0.0828750133514404
51 0.0831249952316284
52 0.081125020980835
53 0.0766749978065492
54 0.0762000083923341
55 0.0745000243186952
56 0.0717250108718872
57 0.070775032043457
58 0.0703250169754028
59 0.0682750344276428
60 0.0664250254631042
61 0.06502503156662
62 0.0624000430107116
63 0.062250018119812
64 0.0607750415802002
65 0.058899998664856
66 0.0572749972343444
67 0.055625021457672
68 0.0556750297546388
69 0.0539750456809998
70 0.0538000464439392
71 0.0508000254631042
72 0.0496000051498412
73 0.0503250360488892
74 0.0475500226020812
75 0.0479750037193298
76 0.0461500287055968
77 0.0459750294685364
78 0.0447500348091124
79 0.0440250039100648
80 0.041824996471405
81 0.0416499972343444
82 0.0434000492095948
83 0.0415250062942504
84 0.0405750274658204
85 0.0383000373840332
86 0.0351250171661376
87 0.0401500463485718
88 0.0387500524520874
89 0.037375032901764
90 0.0371000170707704
91 0.0319000482559204
92 0.0349500179290771
93 0.0340500473976136
94 0.034350037574768
95 0.033525049686432
96 0.0290000438690186
97 0.0302750468254088
98 0.0310500264167786
99 0.0301499962806702
100 0.0299250483512878
101 0.0301750302314758
102 0.0267000198364258
103 0.0285500288009644
104 0.027025043964386
105 0.0264500379562378
106 0.0271750092506408
107 0.0261500477790833
108 0.0255750417709352
109 0.0239750146865844
110 0.0233500003814696
111 0.0246000289916992
112 0.022700011730194
113 0.0249000191688538
114 0.0235750079154968
115 0.02367502450943
116 0.0232000350952148
117 0.0228750109672546
118 0.0213250517845154
119 0.0223000049591064
120 0.020775020122528
121 0.0211250185966492
122 0.0210500359535216
123 0.0176500082015992
124 0.020550012588501
125 0.0195250511169434
126 0.0210750102996826
127 0.0208750367164612
128 0.0189750194549559
129 0.0186750292778016
130 0.0193750262260436
131 0.0188750028610229
132 0.017425000667572
133 0.01910001039505
134 0.01815003156662
135 0.0166250467300416
136 0.015375018119812
137 0.01610004901886
138 0.0153500437736512
139 0.0169250369071959
140 0.0197250247001648
141 0.0159500241279602
142 0.0146500468254088
143 0.0164000391960144
144 0.0169750452041626
145 0.0156750082969666
146 0.0154750347137452
147 0.0143499970436096
148 0.0124750137329102
149 0.0144250392913818
150 0.015375018119812
151 0.015250027179718
152 0.0134250521659852
153 0.0151000022888184
154 0.01500004529953
155 0.0146999955177308
156 0.0139750242233276
157 0.0133750438690186
158 0.0157999992370604
159 0.0144500136375428
160 0.0132500529289246
161 0.0131500363349916
162 0.0145500302314758
163 0.0125250220298768
164 0.0110750198364258
165 0.0134000182151794
166 0.0139000415802002
167 0.0134250521659852
168 0.0128250122070312
169 0.0118499994277954
170 0.0128250122070312
171 0.0109750032424928
172 0.0100250244140624
173 0.0110000371932985
174 0.0112250447273254
175 0.0123250484466552
176 0.0106000304222108
177 0.0118000507354736
178 0.0115750432014464
179 0.00972503423690796
180 0.00990003347396839
181 0.0112500190734864
182 0.0108750462532043
183 0.0100250244140624
184 0.00982505083084118
185 0.0107250213623048
186 0.0098000168800354
187 0.00859999656677235
188 0.00960004329681408
189 0.0100499987602234
190 0.0107250213623048
191 0.00882500410079956
192 0.00955003499984741
193 0.00912505388259877
194 0.00900000333786
195 0.00810003280639637
196 0.010675013065338
197 0.00895005464553844
198 0.00880002975463878
199 0.00842499732971203
200 0.00777500867843639
};
\addlegendentry{train}
\addplot [green!50!black]
table {%
1 0.884300000965595
2 0.736800014972687
3 0.631600022315979
4 0.591900020837784
5 0.519400000572205
6 0.49370002746582
7 0.457199990749359
8 0.473800003528595
9 0.425000011920929
10 0.385399997234344
11 0.353900015354156
12 0.36599999666214
13 0.326499998569489
14 0.30840003490448
15 0.283100008964539
16 0.3125
17 0.242799997329712
18 0.226900041103363
19 0.222500026226044
20 0.234899997711182
21 0.25110000371933
22 0.222600042819977
23 0.235300004482269
24 0.218200027942657
25 0.19760000705719
26 0.195600032806396
27 0.227699995040894
28 0.21940004825592
29 0.175700008869171
30 0.186300039291382
31 0.175000011920929
32 0.17220002412796
33 0.171600043773651
34 0.179900050163269
35 0.161800026893616
36 0.175100028514862
37 0.185500025749207
38 0.163900017738342
39 0.161500036716461
40 0.180000007152557
41 0.153800010681152
42 0.168000042438507
43 0.154799997806549
44 0.185900032520294
45 0.15200001001358
46 0.162900030612946
47 0.160500049591064
48 0.150499999523163
49 0.160899996757507
50 0.159500002861023
51 0.157500028610229
52 0.144600033760071
53 0.152999997138977
54 0.15530002117157
55 0.164900004863739
56 0.15530002117157
57 0.148800015449524
58 0.152800023555756
59 0.14740002155304
60 0.144700050354004
61 0.146600008010864
62 0.149100005626678
63 0.143800020217896
64 0.15690004825592
65 0.148500025272369
66 0.14680004119873
67 0.148200035095215
68 0.138100028038025
69 0.144600033760071
70 0.142400026321411
71 0.145700037479401
72 0.149100005626678
73 0.143100023269653
74 0.139699995517731
75 0.13510000705719
76 0.153400003910065
77 0.139200031757355
78 0.142900049686432
79 0.132200002670288
80 0.133599996566772
81 0.147200047969818
82 0.13620001077652
83 0.13289999961853
84 0.150400042533875
85 0.12990003824234
86 0.151899993419647
87 0.149100005626678
88 0.14410001039505
89 0.139200031757355
90 0.14000004529953
91 0.143100023269653
92 0.137100040912628
93 0.133599996566772
94 0.136300027370453
95 0.131600022315979
96 0.128199994564056
97 0.136800050735474
98 0.136900007724762
99 0.139400005340576
100 0.129100024700165
101 0.137500047683716
102 0.132000029087067
103 0.144400000572205
104 0.129600048065186
105 0.132100045681
106 0.14190000295639
107 0.126200020313263
108 0.134700000286102
109 0.133500039577484
110 0.13100004196167
111 0.13100004196167
112 0.129200041294098
113 0.137600004673004
114 0.133000016212463
115 0.132600009441376
116 0.13620001077652
117 0.124400019645691
118 0.125300049781799
119 0.121100008487701
120 0.126900017261505
121 0.124900043010712
122 0.121000051498413
123 0.124000012874603
124 0.119000017642975
125 0.128199994564056
126 0.136800050735474
127 0.12770003080368
128 0.125500023365021
129 0.121700048446655
130 0.121700048446655
131 0.121900022029877
132 0.137400031089783
133 0.133400022983551
134 0.126200020313263
135 0.121100008487701
136 0.128700017929077
137 0.125
138 0.132300019264221
139 0.129999995231628
140 0.126900017261505
141 0.120000004768372
142 0.123300015926361
143 0.140500009059906
144 0.126300036907196
145 0.120500028133392
146 0.125100016593933
147 0.119100034236908
148 0.121700048446655
149 0.12279999256134
150 0.122500002384186
151 0.122400045394897
152 0.122300028800964
153 0.129299998283386
154 0.126500010490417
155 0.12310004234314
156 0.120800018310547
157 0.123300015926361
158 0.136099994182587
159 0.119200050830841
160 0.11760002374649
161 0.124000012874603
162 0.120800018310547
163 0.123700022697449
164 0.122300028800964
165 0.127000033855438
166 0.126200020313263
167 0.125800013542175
168 0.124900043010712
169 0.130699992179871
170 0.128500044345856
171 0.124599993228912
172 0.115800023078918
173 0.121600031852722
174 0.121500015258789
175 0.132499992847443
176 0.119500041007996
177 0.123000025749207
178 0.121900022029877
179 0.117300033569336
180 0.121700048446655
181 0.1182000041008
182 0.121800005435944
183 0.115400016307831
184 0.116500020027161
185 0.119400024414062
186 0.119400024414062
187 0.11980003118515
188 0.120400011539459
189 0.123199999332428
190 0.120200037956238
191 0.12279999256134
192 0.12279999256134
193 0.129600048065186
194 0.126399993896484
195 0.12279999256134
196 0.122099995613098
197 0.116500020027161
198 0.121500015258789
199 0.118499994277954
200 0.115100026130676
};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_loss.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=-0.129845659062266, ymax=5.11618237458169,
ytick={-1,0,1,2,3,4,5,6},
yticklabels={\(\displaystyle {-1}\),\(\displaystyle {0}\),\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_loss-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_loss-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_mean_average_k_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=-0.0322459174432533, ymax=0.720160380941253,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={\(\displaystyle {-0.1}\),\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\),\(\displaystyle {0.7}\),\(\displaystyle {0.8}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_mean_average_k_error-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_mean_average_k_error-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_mean_top_k_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=-0.0318253921883672, ymax=0.733052350208874,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={\(\displaystyle {-0.1}\),\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\),\(\displaystyle {0.7}\),\(\displaystyle {0.8}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_mean_top_k_error-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_mean_top_k_error-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_top1_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=-0.0257931247353554, ymax=0.911846716701984,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle {-0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_top1_error-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc5_fungi_top1_error-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_loss.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=0.0131061807274818, ymax=3.85524423569441,
ytick={0,0.5,1,1.5,2,2.5,3,3.5,4},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\),\(\displaystyle {1.5}\),\(\displaystyle {2.0}\),\(\displaystyle {2.5}\),\(\displaystyle {3.0}\),\(\displaystyle {3.5}\),\(\displaystyle {4.0}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_loss-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_loss-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_mean_average_k_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=-0.0154928844884493, ymax=0.456293412541255,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={\(\displaystyle {-0.1}\),\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_mean_average_k_error-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_mean_average_k_error-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_mean_top_k_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=-0.0129638811881195, ymax=0.474496290429047,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={\(\displaystyle {-0.1}\),\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_mean_top_k_error-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_mean_top_k_error-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_top1_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=0.0103971049189569, ymax=0.695815445482731,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\),\(\displaystyle {0.7}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_top1_error-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_fgvc6_butterflies_moths_top1_error-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_plantclef2015_loss.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=-0.173210456594825, ymax=4.70844220332801,
ytick={-1,0,1,2,3,4,5},
yticklabels={\(\displaystyle {-1}\),\(\displaystyle {0}\),\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_plantclef2015_loss-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_plantclef2015_loss-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_plantclef2015_mean_average_k_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=-0.0306829823175217, ymax=0.65848861128518,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={\(\displaystyle {-0.1}\),\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\),\(\displaystyle {0.7}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_plantclef2015_mean_average_k_error-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_plantclef2015_mean_average_k_error-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_plantclef2015_mean_top_k_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=-0.0312938315669019, ymax=0.677370446557502,
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={\(\displaystyle {-0.1}\),\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\),\(\displaystyle {0.7}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_plantclef2015_mean_top_k_error-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_plantclef2015_mean_top_k_error-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/learning_curves_plantclef2015_top1_error.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={\# epochs},
xmajorgrids,
xmin=1, xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\)},
ymajorgrids,
ymin=-0.0342785477638245, ymax=0.846623575687408,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle {-0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/learning_curves_plantclef2015_top1_error-000.tsv};
\addlegendentry{train}
\addplot [green!50!black]
table {%
plots/experiments/estimation_procedures/learning_curves_plantclef2015_top1_error-001.tsv};
\addlegendentry{validation}
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/plantclef2015_impact_of_ensembling.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[
  width=.475*\textwidth,
  height=5cm,
  group style={
    group size=2 by 1,
    horizontal sep=2cm,
  }
]
\nextgroupplot[
minor xtick={},
minor ytick={},
xlabel={\# models},
xmajorgrids,
xmin=1, xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\),\(\displaystyle {8}\),\(\displaystyle {9}\),\(\displaystyle {10}\)},
ylabel={NLL},
ymajorgrids,
ymin=1.5, ymax=2.1,
ytick={1.5,1.6,1.7,1.8,1.9,2,2.1},
yticklabels={\(\displaystyle {1.5}\),\(\displaystyle {1.6}\),\(\displaystyle {1.7}\),\(\displaystyle {1.8}\),\(\displaystyle {1.9}\),\(\displaystyle {2.0}\),\(\displaystyle {2.1}\)}
]
\addplot [color0]
table {%
plots/experiments/estimation_procedures/plantclef2015_impact_of_ensembling-000.tsv};

\nextgroupplot[
minor xtick={},
minor ytick={},
xlabel={\# models},
xmajorgrids,
xmin=1, xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\),\(\displaystyle {8}\),\(\displaystyle {9}\),\(\displaystyle {10}\)},
ylabel={mean error rate},
ymajorgrids,
ymin=0.13, ymax=0.21,
ytick={0.12,0.14,0.16,0.18,0.2,0.22},
yticklabels={\(\displaystyle {0.12}\),\(\displaystyle {0.14}\),\(\displaystyle {0.16}\),\(\displaystyle {0.18}\),\(\displaystyle {0.20}\),\(\displaystyle {0.22}\)}
]
\addplot [color0]
table {%
plots/experiments/estimation_procedures/plantclef2015_impact_of_ensembling-001.tsv};
\addlegendentry{mean top-$K$ error}
\addplot [color1]
table {%
plots/experiments/estimation_procedures/plantclef2015_impact_of_ensembling-002.tsv};
\addlegendentry{mean avg-$K$ error}
\end{groupplot}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/probability_calibration_methods_comparison.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={(average) set size \(\displaystyle K\)},
xmajorgrids,
xmin=0, xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\),\(\displaystyle {8}\),\(\displaystyle {9}\),\(\displaystyle {10}\)},
ylabel={set error rate},
ymajorgrids,
ymin=-0.002, ymax=0.1,
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={\(\displaystyle {-0.02}\),\(\displaystyle {0.00}\),\(\displaystyle {0.02}\),\(\displaystyle {0.04}\),\(\displaystyle {0.06}\),\(\displaystyle {0.08}\),\(\displaystyle {0.10}\)}
]
\addlegendimage{dashed,black}
\addlegendentry{top-$K$}
\addlegendimage{black}
\addlegendentry{average-$K$}

\addplot [color0, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table {%
plots/experiments/estimation_procedures/probability_calibration_methods_comparison-000.tsv};
\addlegendentry{no calibration}
\addplot [color0, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
plots/experiments/estimation_procedures/probability_calibration_methods_comparison-001.tsv};
\addplot [color1, mark=x, mark size=2, mark repeat=10, mark options={solid}]
table {%
plots/experiments/estimation_procedures/probability_calibration_methods_comparison-002.tsv};
\addlegendentry{temp. scaling}
\addplot [color1, dashed, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
plots/experiments/estimation_procedures/probability_calibration_methods_comparison-003.tsv};
\end{axis}

\end{tikzpicture}


==> plots/experiments/estimation_procedures/temperature_scaling_calibration_effect.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
% width=0.8571\textwidth,
width=0.8\textwidth,
height=5.3cm,
xlabel={temperature \(\displaystyle T\)},
xmajorgrids,
xmin=-0.395, xmax=10.495,
xtick={-2,0,2,4,6,8,10,12},
xticklabels={\(\displaystyle {-2}\),\(\displaystyle {0}\),\(\displaystyle {2}\),\(\displaystyle {4}\),\(\displaystyle {6}\),\(\displaystyle {8}\),\(\displaystyle {10}\),\(\displaystyle {12}\)},
ylabel={NLL},
ymajorgrids,
ymin=0.147981288852998, ymax=1.93681503982046,
ylabel style={blue},
ytick style={blue},
y tick label style={blue},
y axis line style={blue},
ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.25}\),\(\displaystyle {0.50}\),\(\displaystyle {0.75}\),\(\displaystyle {1.00}\),\(\displaystyle {1.25}\),\(\displaystyle {1.50}\),\(\displaystyle {1.75}\),\(\displaystyle {2.00}\)}
]
\addplot [blue]
table {%
plots/experiments/estimation_procedures/temperature_scaling_calibration_effect-000.tsv};
\end{axis}

\begin{axis}[
axis y line=right,
minor xtick={},
minor ytick={},
% width=0.8571\textwidth,
width=0.8\textwidth,
height=5.3cm,
xmin=-0.395, xmax=10.495,
xtick={-2,0,2,4,6,8,10,12},
ylabel={set error rate},
ymin=0.0078695, ymax=0.013,
ylabel style={red},
ytick style={red},
tick align=outside,
y tick label style={red},
y axis line style={-,red},
ytick={0.007,0.008,0.009,0.01,0.011,0.012,0.013},
scaled y ticks=false,
yticklabels={\(\displaystyle {0.007}\),\(\displaystyle {0.008}\),\(\displaystyle {0.009}\),\(\displaystyle {0.010}\),\(\displaystyle {0.011}\),\(\displaystyle {0.012}\),\(\displaystyle {0.013}\)},
]
\addplot [red, dashed]
table {%
plots/experiments/estimation_procedures/temperature_scaling_calibration_effect-001.tsv};
\addlegendentry{top-$K$ error}
\addplot [red]
table {%
plots/experiments/estimation_procedures/temperature_scaling_calibration_effect-002.tsv};
\addlegendentry{avg-$K$ error}
\end{axis}

\end{tikzpicture}


==> plots/experiments/real_world_datasets/fgvc5_fungi_error_rate_average_set_size_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
minor xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000},
minor ytick={},
width=.475*\textwidth,
height=6cm,
xlabel={(average) set size \(\displaystyle K\)},
xmajorgrids,
xmin=1, xmax=1394,
xminorgrids,
xmode=log,
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.353905702266885,
yminorgrids,
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.05}\),\(\displaystyle {0.10}\),\(\displaystyle {0.15}\),\(\displaystyle {0.20}\),\(\displaystyle {0.25}\),\(\displaystyle {0.30}\),\(\displaystyle {0.35}\),\(\displaystyle {0.40}\)}
]
\addplot [line width=1.5pt, color1]
table {%
plots/experiments/real_world_datasets/fgvc5_fungi_error_rate_average_set_size_plot-001.tsv};
\addlegendentry{top-$K$}
\addplot [line width=1.5pt, color0]
table {%
plots/experiments/real_world_datasets/fgvc5_fungi_error_rate_average_set_size_plot-000.tsv};
\addlegendentry{average-$K$}
\end{axis}

\end{tikzpicture}


==> plots/experiments/real_world_datasets/fgvc5_fungi_error_rate_reduction_bar_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
minor xtick={},
minor ytick={},
width=.475*\textwidth,
height=6cm,
xlabel={(average) set size \(\displaystyle K\)},
xmin=0.0549999999999999, xmax=10.945,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\),\(\displaystyle {8}\),\(\displaystyle {9}\),\(\displaystyle {10}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.353905702266885,
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.05}\),\(\displaystyle {0.10}\),\(\displaystyle {0.15}\),\(\displaystyle {0.20}\),\(\displaystyle {0.25}\),\(\displaystyle {0.30}\),\(\displaystyle {0.35}\),\(\displaystyle {0.40}\)}
]
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.55,0) rectangle (axis cs:1.35,0.337053049777986);
\addlegendimage{ybar,area legend,draw=none,fill=color1,line width=0pt};
\addlegendentry{top-$K$}

\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.55,0) rectangle (axis cs:2.35,0.221079691516709);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.55,0) rectangle (axis cs:3.35,0.170775882215471);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:3.55,0) rectangle (axis cs:4.35,0.144075718625847);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:4.55,0) rectangle (axis cs:5.35,0.127892030848329);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:5.55,0) rectangle (axis cs:6.35,0.115272259873802);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:6.55,0) rectangle (axis cs:7.35,0.104638934330451);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:7.55,0) rectangle (axis cs:8.35,0.0959336293526525);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:8.55,0) rectangle (axis cs:9.35,0.0900911427903716);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:9.55,0) rectangle (axis cs:10.35,0.0845407805562047);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.65,0) rectangle (axis cs:1.45,0.324316429072213);
\addlegendimage{ybar,area legend,draw=none,fill=color0,line width=0pt};
\addlegendentry{average-$K$}

\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.65,0) rectangle (axis cs:2.45,0.191575134377191);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.65,0) rectangle (axis cs:3.45,0.143783594297733);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.65,0) rectangle (axis cs:4.45,0.119245150736153);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.65,0) rectangle (axis cs:5.45,0.104580509464828);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.65,0) rectangle (axis cs:6.45,0.092720261743398);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:6.65,0) rectangle (axis cs:7.45,0.0830801589156345);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:7.65,0) rectangle (axis cs:8.45,0.076186024772143);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:8.65,0) rectangle (axis cs:9.45,0.0704603879411077);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:9.65,0) rectangle (axis cs:10.45,0.0662537976162655);
\end{axis}

\end{tikzpicture}


==> plots/experiments/real_world_datasets/fgvc6_butterfliesmoths_error_rate_average_set_size_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
minor xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000},
minor ytick={},
width=.475*\textwidth,
height=6cm,
xlabel={(average) set size \(\displaystyle K\)},
xmajorgrids,
xmin=1, xmax=5419,
xminorgrids,
xmode=log,
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.13,
yminorgrids,
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.02}\),\(\displaystyle {0.04}\),\(\displaystyle {0.06}\),\(\displaystyle {0.08}\),\(\displaystyle {0.10}\),\(\displaystyle {0.12}\),\(\displaystyle {0.14}\)}
]
\addplot [line width=1.5pt, color1]
table {%
plots/experiments/real_world_datasets/fgvc6_butterfliesmoths_error_rate_average_set_size_plot-001.tsv};
\addlegendentry{top-$K$}
\addplot [line width=1.5pt, color0]
table {%
plots/experiments/real_world_datasets/fgvc6_butterfliesmoths_error_rate_average_set_size_plot-000.tsv};
\addlegendentry{average-$K$}
\end{axis}

\end{tikzpicture}


==> plots/experiments/real_world_datasets/fgvc6_butterfliesmoths_error_rate_reduction_bar_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
minor xtick={},
minor ytick={},
width=.475*\textwidth,
height=6cm,
xlabel={(average) set size \(\displaystyle K\)},
xmin=0.0549999999999999, xmax=10.945,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\),\(\displaystyle {8}\),\(\displaystyle {9}\),\(\displaystyle {10}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.13,
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.02}\),\(\displaystyle {0.04}\),\(\displaystyle {0.06}\),\(\displaystyle {0.08}\),\(\displaystyle {0.10}\),\(\displaystyle {0.12}\),\(\displaystyle {0.14}\)}
]
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.55,0) rectangle (axis cs:1.35,0.122993409935789);
\addlegendimage{ybar,area legend,draw=none,fill=color1,line width=0pt};
\addlegendentry{top-$K$}

\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.55,0) rectangle (axis cs:2.35,0.0677065731666103);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.55,0) rectangle (axis cs:3.35,0.0504604596147347);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:3.55,0) rectangle (axis cs:4.35,0.0418638053396417);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:4.55,0) rectangle (axis cs:5.35,0.0365938661710037);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:5.55,0) rectangle (axis cs:6.35,0.0331192970598175);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:6.55,0) rectangle (axis cs:7.35,0.0306374619803987);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:7.55,0) rectangle (axis cs:8.35,0.0284830179114566);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:8.55,0) rectangle (axis cs:9.35,0.0268777458600878);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:9.55,0) rectangle (axis cs:10.35,0.0255364988171679);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.65,0) rectangle (axis cs:1.45,0.118209276782697);
\addlegendimage{ybar,area legend,draw=none,fill=color0,line width=0pt};
\addlegendentry{average-$K$}

\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.65,0) rectangle (axis cs:2.45,0.0415258533288273);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.65,0) rectangle (axis cs:3.45,0.0299932409597837);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.65,0) rectangle (axis cs:4.45,0.024871155795877);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.65,0) rectangle (axis cs:5.45,0.0214177086853667);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.65,0) rectangle (axis cs:6.45,0.0189464346062859);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:6.65,0) rectangle (axis cs:7.45,0.0173728455559311);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:7.65,0) rectangle (axis cs:8.45,0.0160315985130112);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:8.65,0) rectangle (axis cs:9.45,0.0150388644812437);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:9.65,0) rectangle (axis cs:10.45,0.0141834234538696);
\end{axis}

\end{tikzpicture}


==> plots/experiments/real_world_datasets/imagenet_error_rate_average_set_size_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
minor xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
minor ytick={},
width=\textwidth,
xlabel={(average) set size \(\displaystyle K\)},
xmajorgrids,
xmin=1, xmax=1000,
xminorgrids,
xmode=log,
xtick={0.1,1,10,100,1000,10000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.225,
yminorgrids,
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.05}\),\(\displaystyle {0.10}\),\(\displaystyle {0.15}\),\(\displaystyle {0.20}\),\(\displaystyle {0.25}\)}
]
\addplot [color1]
table {%
plots/experiments/real_world_datasets/imagenet_error_rate_average_set_size_plot-001.tsv};
\addlegendentry{top-$K$}
\addplot [color0]
table {%
plots/experiments/real_world_datasets/imagenet_error_rate_average_set_size_plot-000.tsv};
\addlegendentry{average-$K$}
\end{axis}

\end{tikzpicture}


==> plots/experiments/real_world_datasets/imagenet_error_rate_reduction_bar_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\colorlet{color0}{blue!30!white}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\textwidth,
xlabel={(average) set size \(\displaystyle K\)},
xmin=0.0549999999999999, xmax=10.945,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\),\(\displaystyle {8}\),\(\displaystyle {9}\),\(\displaystyle {10}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.227724,
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.05}\),\(\displaystyle {0.10}\),\(\displaystyle {0.15}\),\(\displaystyle {0.20}\),\(\displaystyle {0.25}\)}
]
\draw[draw=none,fill=color1] (axis cs:0.55,0) rectangle (axis cs:1.35,0.21688);
\addlegendimage{ybar,area legend,draw=none,fill=color1,line width=0pt};
\addlegendentry{top-$K$}

\draw[draw=none,fill=color1] (axis cs:1.55,0) rectangle (axis cs:2.35,0.12156);
\draw[draw=none,fill=color1] (axis cs:2.55,0) rectangle (axis cs:3.35,0.08746);
\draw[draw=none,fill=color1] (axis cs:3.55,0) rectangle (axis cs:4.35,0.07024);
\draw[draw=none,fill=color1] (axis cs:4.55,0) rectangle (axis cs:5.35,0.05954);
\draw[draw=none,fill=color1] (axis cs:5.55,0) rectangle (axis cs:6.35,0.05216);
\draw[draw=none,fill=color1] (axis cs:6.55,0) rectangle (axis cs:7.35,0.0457);
\draw[draw=none,fill=color1] (axis cs:7.55,0) rectangle (axis cs:8.35,0.0412400000000001);
\draw[draw=none,fill=color1] (axis cs:8.55,0) rectangle (axis cs:9.35,0.03772);
\draw[draw=none,fill=color1] (axis cs:9.55,0) rectangle (axis cs:10.35,0.0349);
\draw[draw=none,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1.45,0.20794);
\addlegendimage{ybar,area legend,draw=none,fill=color0,line width=0pt};
\addlegendentry{average-$K$}

\draw[draw=none,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2.45,0.08832);
\draw[draw=none,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3.45,0.0587);
\draw[draw=none,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4.45,0.0456);
\draw[draw=none,fill=color0] (axis cs:4.65,0) rectangle (axis cs:5.45,0.03794);
\draw[draw=none,fill=color0] (axis cs:5.65,0) rectangle (axis cs:6.45,0.03272);
\draw[draw=none,fill=color0] (axis cs:6.65,0) rectangle (axis cs:7.45,0.02844);
\draw[draw=none,fill=color0] (axis cs:7.65,0) rectangle (axis cs:8.45,0.02546);
\draw[draw=none,fill=color0] (axis cs:8.65,0) rectangle (axis cs:9.45,0.02316);
\draw[draw=none,fill=color0] (axis cs:9.65,0) rectangle (axis cs:10.45,0.0213);
\end{axis}

\end{tikzpicture}


==> plots/experiments/real_world_datasets/imagenet_set_sizes_distribution.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={set size},
xmajorgrids,
xmin=-3, xmax=63,
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={\(\displaystyle {-10}\),\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\),\(\displaystyle {60}\),\(\displaystyle {70}\)},
ylabel={sample counts},
ymajorgrids,
ymin=0, ymax=18020.1,
ytick={0,2500,5000,7500,10000,12500,15000,17500,20000},
scaled y ticks=false,
yticklabels={\(\displaystyle {0}\),\(\displaystyle {2500}\),\(\displaystyle {5000}\),\(\displaystyle {7500}\),\(\displaystyle {10000}\),\(\displaystyle {12500}\),\(\displaystyle {15000}\),\(\displaystyle {17500}\),\(\displaystyle {20000}\)}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1,0) rectangle (axis cs:2,17162);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2,0) rectangle (axis cs:3,9245);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3,0) rectangle (axis cs:4,5529);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4,0) rectangle (axis cs:5,3406);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5,0) rectangle (axis cs:6,2339);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:6,0) rectangle (axis cs:7,1740);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:7,0) rectangle (axis cs:8,1461);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:8,0) rectangle (axis cs:9,1150);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:9,0) rectangle (axis cs:10,888);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:10,0) rectangle (axis cs:11,774);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:11,0) rectangle (axis cs:12,652);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:12,0) rectangle (axis cs:13,577);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:13,0) rectangle (axis cs:14,518);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:14,0) rectangle (axis cs:15,473);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:15,0) rectangle (axis cs:16,374);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:16,0) rectangle (axis cs:17,334);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:17,0) rectangle (axis cs:18,333);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:18,0) rectangle (axis cs:19,268);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:19,0) rectangle (axis cs:20,248);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:20,0) rectangle (axis cs:21,205);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:21,0) rectangle (axis cs:22,216);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:22,0) rectangle (axis cs:23,208);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:23,0) rectangle (axis cs:24,177);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:24,0) rectangle (axis cs:25,168);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:25,0) rectangle (axis cs:26,155);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:26,0) rectangle (axis cs:27,120);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:27,0) rectangle (axis cs:28,104);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:28,0) rectangle (axis cs:29,110);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:29,0) rectangle (axis cs:30,113);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:30,0) rectangle (axis cs:31,101);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:31,0) rectangle (axis cs:32,88);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:32,0) rectangle (axis cs:33,88);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:33,0) rectangle (axis cs:34,69);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:34,0) rectangle (axis cs:35,63);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:35,0) rectangle (axis cs:36,58);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:36,0) rectangle (axis cs:37,49);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:37,0) rectangle (axis cs:38,48);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:38,0) rectangle (axis cs:39,49);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:39,0) rectangle (axis cs:40,46);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:40,0) rectangle (axis cs:41,35);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:41,0) rectangle (axis cs:42,29);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:42,0) rectangle (axis cs:43,30);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:43,0) rectangle (axis cs:44,27);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:44,0) rectangle (axis cs:45,27);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:45,0) rectangle (axis cs:46,23);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:46,0) rectangle (axis cs:47,16);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:47,0) rectangle (axis cs:48,13);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:48,0) rectangle (axis cs:49,18);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:49,0) rectangle (axis cs:50,14);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:50,0) rectangle (axis cs:51,9);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:51,0) rectangle (axis cs:52,11);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:52,0) rectangle (axis cs:53,5);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:53,0) rectangle (axis cs:54,9);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:54,0) rectangle (axis cs:55,3);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:55,0) rectangle (axis cs:56,5);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:56,0) rectangle (axis cs:57,2);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:57,0) rectangle (axis cs:58,3);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:58,0) rectangle (axis cs:59,1);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:59,0) rectangle (axis cs:60,4);
\addplot [red, dashed]
table {%
plots/experiments/real_world_datasets/imagenet_set_sizes_distribution-000.tsv};
\end{axis}

\end{tikzpicture}


==> plots/experiments/real_world_datasets/imagenet_set_sizes_distribution_cdf.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={set size},
xmajorgrids,
xmin=-3, xmax=63,
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={\(\displaystyle {-10}\),\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\),\(\displaystyle {60}\),\(\displaystyle {70}\)},
ylabel={samples proportion},
ymajorgrids,
ymin=-0.04999, ymax=1.04979,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\(\displaystyle {-0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\),\(\displaystyle {1.2}\)}
]
\addplot [color0]
table {%
plots/experiments/real_world_datasets/imagenet_set_sizes_distribution_cdf-000.tsv};
\addplot [red, dashed]
table {%
plots/experiments/real_world_datasets/imagenet_set_sizes_distribution_cdf-001.tsv};
\end{axis}

\end{tikzpicture}


==> plots/experiments/real_world_datasets/plantclef2015_error_rate_average_set_size_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
log basis x={10},
minor xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
minor ytick={},
width=.475*\textwidth,
height=6cm,
xlabel={(average) set size \(\displaystyle K\)},
xmajorgrids,
xmin=1, xmax=1000,
xminorgrids,
xmode=log,
xtick={0.1,1,10,100,1000,10000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.376356896390935,
yminorgrids,
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.05}\),\(\displaystyle {0.10}\),\(\displaystyle {0.15}\),\(\displaystyle {0.20}\),\(\displaystyle {0.25}\),\(\displaystyle {0.30}\),\(\displaystyle {0.35}\)}
]
\addplot [line width=1.5pt, color1]
table {%
plots/experiments/real_world_datasets/plantclef2015_error_rate_average_set_size_plot-001.tsv};
\addlegendentry{top-$K$}
\addplot [line width=1.5pt, color0]
table {%
plots/experiments/real_world_datasets/plantclef2015_error_rate_average_set_size_plot-000.tsv};
\addlegendentry{average-$K$}
\end{axis}

\end{tikzpicture}


==> plots/experiments/real_world_datasets/plantclef2015_error_rate_reduction_bar_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
minor xtick={},
minor ytick={},
width=.475*\textwidth,
height=6cm,
xlabel={(average) set size \(\displaystyle K\)},
xmin=0.0549999999999999, xmax=10.945,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\),\(\displaystyle {8}\),\(\displaystyle {9}\),\(\displaystyle {10}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.376356896390935,
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.05}\),\(\displaystyle {0.10}\),\(\displaystyle {0.15}\),\(\displaystyle {0.20}\),\(\displaystyle {0.25}\),\(\displaystyle {0.30}\),\(\displaystyle {0.35}\),\(\displaystyle {0.40}\)}
]
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.55,0) rectangle (axis cs:1.35,0.358435139419938);
\addlegendimage{ybar,area legend,draw=none,fill=color1,line width=0pt};
\addlegendentry{top-$K$}

\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.55,0) rectangle (axis cs:2.35,0.260981068730766);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.55,0) rectangle (axis cs:3.35,0.215331530355311);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:3.55,0) rectangle (axis cs:4.35,0.187587428891169);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:4.55,0) rectangle (axis cs:5.35,0.169681991979856);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:5.55,0) rectangle (axis cs:6.35,0.15709223165159);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:6.55,0) rectangle (axis cs:7.35,0.146600764711368);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:7.55,0) rectangle (axis cs:8.35,0.137088501352233);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:8.55,0) rectangle (axis cs:9.35,0.129161615219621);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:9.55,0) rectangle (axis cs:10.35,0.12337965121701);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.65,0) rectangle (axis cs:1.45,0.346917840156673);
\addlegendimage{ybar,area legend,draw=none,fill=color0,line width=0pt};
\addlegendentry{average-$K$}

\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.65,0) rectangle (axis cs:2.45,0.233423482234449);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.65,0) rectangle (axis cs:3.45,0.187773943858995);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.65,0) rectangle (axis cs:4.45,0.162314650750723);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.65,0) rectangle (axis cs:5.45,0.145528303646368);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.65,0) rectangle (axis cs:6.45,0.131446423575492);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:6.65,0) rectangle (axis cs:7.45,0.122260561410053);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:7.65,0) rectangle (axis cs:8.45,0.114566818987224);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:8.65,0) rectangle (axis cs:9.45,0.107898908887438);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:9.65,0) rectangle (axis cs:10.45,0.10221020236874);
\end{axis}

\end{tikzpicture}


==> plots/illustration_cifar-10H_adaptive_set_predictor.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
xlabel={(average) set size \(\displaystyle K\)},
xmajorgrids,
xmin=0, xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\),\(\displaystyle {8}\),\(\displaystyle {9}\),\(\displaystyle {10}\)},
ylabel={set error rate},
ymajorgrids,
ymin=-0.0051, ymax=0.05,
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05},
scaled y ticks=false,
yticklabels={\(\displaystyle {-0.01}\),\(\displaystyle {0.00}\),\(\displaystyle {0.01}\),\(\displaystyle {0.02}\),\(\displaystyle {0.03}\),\(\displaystyle {0.04}\),\(\displaystyle {0.05}\)}
]
\addplot [color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0.0455626891804939
2 0.0119680314627736
3 0.0039647241073747
4 0.0013469864303175
5 0.000402822927148216
6 0.000122820671225266
7 4.27545522470041e-05
8 1.7414937355964e-05
9 5.8838612650991e-06
10 2.83106871279415e-14
};
\addlegendentry{top-$K$ classifier}
\addplot [color1]
table {%
0 1
0.4393 0.5607
0.4403 0.559716949152542
0.4408 0.559225569842198
0.4424 0.557653640017636
0.4434 0.556671497160493
0.4448 0.555296951705948
0.4499 0.550291396150392
0.4683 0.532238565961713
0.517 0.484475104423251
0.5874 0.415455496580114
0.6549 0.349305496580114
0.673 0.331574884335216
0.6747 0.329910301001883
0.6749 0.329714556321032
0.6752 0.329424725812557
0.6759 0.328748863743592
0.6766 0.328073425147101
0.6772 0.327494853718529
0.6782 0.326531217354893
0.68 0.32479788402156
0.6877 0.317388450059295
0.7076 0.29825383467468
0.7375 0.269526383694288
0.7681 0.240150383694288
0.776 0.23257283267388
0.7766 0.23199783267388
0.7769 0.231713086911168
0.7772 0.231428604152547
0.7775 0.231144393626231
0.778 0.230671179340517
0.7781 0.230576633885972
0.7799 0.228876633885972
0.7846 0.224442671621821
0.7937 0.215867671621821
0.8078 0.202597083386526
0.8224 0.188873083386527
0.8278 0.183803695631425
0.828 0.183616195631425
0.8281 0.183522578610148
0.8283 0.183336371713596
0.8284 0.183243389257456
0.8285 0.183150661984729
0.8296 0.18213214346621
0.8321 0.179820822711493
0.8385 0.173913130403801
0.8476 0.165526855893997
0.8569 0.156970855893997
0.8588 0.155225957934813
0.8592 0.154859291268147
0.8593 0.154767911957802
0.8594 0.154676683887626
0.8595 0.154585774796718
0.8603 0.153859848870792
0.8616 0.152682490380226
0.866 0.148705567303302
0.8721 0.143203606518989
0.8789 0.137083606518989
0.8802 0.135916259580213
0.8805 0.135647509580213
0.8808 0.135379652437356
0.8809 0.135290561528265
0.8814 0.134846117083821
0.8828 0.133604607649858
0.886 0.130773838419089
0.8919 0.125567956066148
0.8973 0.120815956066148
0.8987 0.119587384637576
0.899 0.119324884637576
0.8993 0.119063773526465
0.9007 0.117848679186843
0.9034 0.115512140725304
0.9086 0.1110258662155
0.9125 0.1076718662155
0.9126 0.10758590130322
0.9138 0.106557329874648
0.9139 0.106471875329194
0.9141 0.106301504958823
0.9146 0.105876976656936
0.9148 0.105707485131513
0.9171 0.103761331285359
0.9205 0.100894664618692
0.923 0.0987946646186921
0.9243 0.0977069095166513
0.9248 0.0972902428499847
0.9259 0.0963770353028148
0.9274 0.0951366506874303
0.9305 0.0925837095109596
0.9328 0.0906977095109596
0.9329 0.0906158913291414
0.933 0.0905342586760802
0.9332 0.0903712957131173
0.9333 0.0902900457131173
0.934 0.0897221211848153
0.9341 0.0896410867020566
0.9349 0.0889949328559027
0.9372 0.0871459132480595
0.9397 0.0851459132480595
0.9401 0.084827394729541
0.9409 0.0841906600356634
0.9414 0.0837944336205692
0.9415 0.0837152669539025
0.9416 0.0836363195854816
0.9426 0.0828478580470201
0.9449 0.0810439364783926
0.9476 0.0789379364783926
0.9478 0.0787823809228372
0.9486 0.0781619727595718
0.9489 0.0779298972878738
0.949 0.0778527043054177
0.9502 0.0769296273823408
0.9503 0.076852960715674
0.952 0.0755529607156741
0.9522 0.0754002334429468
0.9524 0.0752476910700655
0.9537 0.0742596910700655
0.9538 0.0741837651441396
0.9539 0.074107903075174
0.9543 0.0738058622588474
0.9546 0.0735794471645078
0.9555 0.0729044471645078
0.9571 0.0717122903017627
0.9572 0.0716378222166564
0.9573 0.0715637481425824
0.959 0.0703057481425824
0.9592 0.0701585783312616
0.9599 0.0696442926169759
0.9608 0.0689866003092835
0.9621 0.0680434630543816
0.9633 0.0671794630543816
0.9635 0.0670360668279665
0.9641 0.0666074953993951
0.965 0.0659671107840106
0.9659 0.0653318166663636
0.9673 0.0643518166663636
0.9674 0.0642820053456089
0.9675 0.0642126175905069
0.968 0.0638664637443529
0.9696 0.0627684245286667
0.9707 0.0620204245286669
0.9712 0.0616808018871574
0.9716 0.0614114141320553
0.972 0.0611421833628245
0.9738 0.0599421833628244
0.974 0.0598101078911264
0.9751 0.0590841078911264
0.9754 0.0588877442547627
0.9757 0.0586915904086088
0.9758 0.0586262842861599
0.9768 0.0579792254626306
0.9771 0.0577867726324419
0.9779 0.0572747726324419
0.9786 0.056830541863211
0.9788 0.0567040112509661
0.9789 0.0566410482880032
0.9794 0.0563273227978071
0.9795 0.0562646109334002
0.9796 0.0562023467824568
0.9807 0.0555203467824569
0.9812 0.0552126544747645
0.9815 0.0550289810053768
0.982 0.0547250594367493
0.9821 0.0546646820782587
0.9828 0.0542446820782586
0.983 0.0541254513090278
0.9831 0.0540662676355586
0.9837 0.0537133264590879
0.9839 0.0535963453270124
0.9846 0.0531903453270124
0.9847 0.0531324505901702
0.9849 0.0530170659747857
0.9851 0.0529027802605
0.9852 0.052845883708776
0.9863 0.0522203935126974
0.9864 0.0521640298763337
0.9865 0.0521077798763337
0.9869 0.0518837798763337
0.9879 0.0513260875686414
0.988 0.051270532013086
0.9881 0.0512154299722695
0.9888 0.0508311162467793
0.9892 0.0506151162467793
0.9894 0.0505074239390869
0.9905 0.0499250709979105
0.9906 0.0498722408092314
0.9913 0.0495082408092314
0.9916 0.0493524715784622
0.9918 0.0492504307621356
0.9924 0.0489445484091944
0.9925 0.0488936050129679
0.9926 0.0488427278199856
0.9936 0.0483427278199855
0.994 0.0481465014048912
0.9944 0.0479504229735187
0.9946 0.0478524637898452
0.9953 0.0475159253283067
0.9958 0.0472759253283067
0.996 0.0471811884862015
0.9963 0.047039679052239
0.9971 0.0466632084640037
0.9977 0.0463862853870807
0.9983 0.0461102853870807
0.9984 0.0460650023682129
0.9991 0.045749316093703
0.9992 0.0457044181345194
1 0.0453505719806734
1.0009 0.0449545719806734
1.001 0.0449107123315505
1.0011 0.0448669623315505
1.0014 0.0447375505668446
1.0017 0.0446089791382732
1.0022 0.0443974406767347
1.0027 0.0441874406767347
1.0028 0.0441457740100681
1.0029 0.0441043946997234
1.0039 0.043692629993841
1.004 0.0436518892531003
1.0043 0.0435307354069464
1.0044 0.0434903845297535
1.0052 0.0431703845297534
1.0054 0.0430911392467346
1.0061 0.0428166294428131
1.0062 0.0427777405539242
1.0066 0.0426226385131078
1.0068 0.0425457154361848
1.0074 0.0423177154361847
1.0077 0.0422045078890149
1.0081 0.0420554882811717
1.0082 0.0420187535872941
1.0086 0.0418725997411402
1.0092 0.0416565997411402
1.0095 0.0415490525713289
1.0101 0.0413372878654465
1.0104 0.0412332062327935
1.0106 0.0411639754635625
1.0107 0.041129430009017
1.0111 0.040993430009017
1.0112 0.040959467744866
1.0118 0.0407594677448661
1.0119 0.0407267404721388
1.0124 0.0405632789336773
1.0128 0.0404326666887793
1.0129 0.0404005238316364
1.0138 0.0401125238316364
1.0149 0.0397674257924208
1.015 0.0397361757924207
1.0151 0.0397052667015115
1.0155 0.0395828177219196
1.0158 0.0394922516841838
1.0172 0.0390722516841837
1.0181 0.0388075458018308
1.0182 0.0387782354570032
1.0187 0.0386340046877723
1.0188 0.038605433259201
1.0189 0.0385771313724085
1.0201 0.0382411313724084
1.0202 0.0382135451655118
1.0214 0.0378841334008059
1.0227 0.0375341334008059
1.0229 0.0374805619722345
1.0233 0.0373744395232548
1.0234 0.0373480244289153
1.0247 0.0370100244289153
1.0257 0.0367551224681311
1.0258 0.0367296987393174
1.0266 0.0365296987393174
1.0269 0.036456113833657
1.0271 0.0364071342418203
1.0273 0.0363589860936722
1.0287 0.036022986093672
1.0288 0.0359992572801128
1.0289 0.0359756209164763
1.0303 0.0356462091517704
1.031 0.0354846706902319
1.0314 0.035394104652496
1.0317 0.0353267577137205
1.0335 0.0349307577137206
1.0354 0.0345209537921519
1.0368 0.034224799945998
1.0371 0.0341625357950547
1.0372 0.0341418461398821
1.038 0.0339785808337598
1.0381 0.0339582104633893
1.0399 0.0335982104633893
1.0413 0.0333237006594678
1.0425 0.0330929314286986
1.0428 0.0330363276551138
1.0431 0.0329807720995583
1.0434 0.0329256700587419
1.0435 0.0329074882405601
1.0465 0.0323674882405601
1.0494 0.0318557235346778
1.0508 0.0316134158423702
1.0509 0.0315963945657745
1.0518 0.0314435643770952
1.0521 0.0313935643770952
1.0535 0.0311649929485238
1.0565 0.0306849929485239
1.0598 0.0301673458897003
1.0624 0.0297673458897003
1.0629 0.0296918741915871
1.0632 0.0296474297471426
1.0633 0.0296328464138093
1.0635 0.0296037555047184
1.0647 0.0294323269332898
1.0693 0.0287883269332897
1.0739 0.0281569543842701
1.0766 0.0277934928458086
1.0772 0.0277142475627897
1.0775 0.0276753586739009
1.0776 0.0276626314011735
1.0777 0.0276501314011736
1.078 0.0276132892959103
1.0791 0.0274785954183593
1.0793 0.0274544574873249
1.0842 0.026866457487325
1.0843 0.0268545930805453
1.0901 0.0261722401393688
1.0941 0.0257107016778304
1.0955 0.0255522111117927
1.0959 0.0255077666673482
1.0961 0.0254869333340147
1.0978 0.0253134639462597
1.0979 0.0253032944547341
1.1046 0.0246332944547341
1.112 0.0239078042586556
1.1163 0.023494342720194
1.1186 0.0232773615881186
1.1193 0.0232125467733038
1.1195 0.0231943649551219
1.1196 0.0231854363836934
1.1198 0.0231678925240443
1.12 0.023150651144734
1.1201 0.0231421765684628
1.1203 0.0231255099017963
1.1231 0.0228969384732248
1.1332 0.0220889384732249
1.1439 0.0212497227869504
1.1504 0.0207497227869504
1.1535 0.0205157605227995
1.1546 0.0204342790413179
1.1548 0.0204197335867724
1.1549 0.0204128370350484
1.155 0.0204060573740313
1.1551 0.0203993907073645
1.1552 0.0203930077286412
1.1557 0.0203617577286411
1.1605 0.0200678801776208
1.1778 0.0190298801776209
1.196 0.0179592919423268
1.2057 0.0173996765577115
1.2113 0.0170826954256359
1.2125 0.0170160287589693
1.2128 0.0169996651226056
1.2132 0.016978236551177
1.2133 0.0169729733932823
1.2134 0.0169678009794892
1.2136 0.0169576314879638
1.2137 0.0169526314879639
1.2138 0.0169483761688148
1.2141 0.0169358761688149
1.2246 0.0165073047402435
1.2654 0.0148753047402436
1.3084 0.0131890302304397
1.3339 0.0122082609996705
1.3445 0.0118082609996706
1.3482 0.0116712239626335
1.3494 0.0116275875989972
1.3505 0.0115883018847115
1.3513 0.0115602317092729
1.3525 0.0115188523989281
1.3531 0.0114985134158773
1.3535 0.0114900027775793
1.3575 0.011406669444246
1.4038 0.0104617714850623
1.5729 0.00707977148506234
1.7484 0.00363859501447406
1.8643 0.00140974886062795
1.9094 0.000558805464401457
1.924 0.000288435094031092
1.9277 0.000221162366758287
1.9311 0.000160448081043985
1.9349 9.37814143773252e-05
1.9374 5.06779661014756e-05
1.9398 9.99999999984347e-06
1.9404 -2.22044604925031e-16
10 -2.22044604925031e-16
};
\addlegendentry{average-$K$ classifier}
\end{axis}

\end{tikzpicture}


==> plots/introductory_examples/ex1_error_rate_reduction_bar_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={(average) set size \(\displaystyle K\)},
xmin=0.255, xmax=6.745,
xtick={1,2,3,4,5,6},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.507507,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\)}
]
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.55,0) rectangle (axis cs:1.35,0.48334);
\addlegendimage{ybar,area legend,draw=none,fill=color1,line width=0pt};
\addlegendentry{top-$K$}

\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.55,0) rectangle (axis cs:2.35,0.05052);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.55,0) rectangle (axis cs:3.35,0.0261400000000001);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:3.55,0) rectangle (axis cs:4.35,0.0143);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:4.55,0) rectangle (axis cs:5.35,0.00643000000000005);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:5.55,0) rectangle (axis cs:6.35,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.65,0) rectangle (axis cs:1.45,0.48334);
\addlegendimage{ybar,area legend,draw=none,fill=color0,line width=0pt};
\addlegendentry{average-$K$}

\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.65,0) rectangle (axis cs:2.45,0.05052);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.65,0) rectangle (axis cs:3.45,0.02613);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.65,0) rectangle (axis cs:4.45,0.01394);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.65,0) rectangle (axis cs:5.45,0.00455);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.65,0) rectangle (axis cs:6.45,0);
\end{axis}

\end{tikzpicture}


==> plots/introductory_examples/ex1_set_size_distribution_K_2.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={set size},
xmin=-0.74, xmax=6.74,
xtick={-1,0,1,2,3,4,5,6,7},
xticklabels={\(\displaystyle {-1}\),\(\displaystyle {0}\),\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\)},
ylabel={samples proportion},
ymajorgrids,
ymin=0, ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\),\(\displaystyle {1.2}\)}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,1);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> plots/introductory_examples/ex2_error_rate_reduction_bar_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={(average) set size \(\displaystyle K\)},
xmin=0.255, xmax=6.745,
xtick={1,2,3,4,5,6},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.406889568895689,
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.05}\),\(\displaystyle {0.10}\),\(\displaystyle {0.15}\),\(\displaystyle {0.20}\),\(\displaystyle {0.25}\),\(\displaystyle {0.30}\),\(\displaystyle {0.35}\),\(\displaystyle {0.40}\),\(\displaystyle {0.45}\)}
]
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.55,0) rectangle (axis cs:1.35,0.387513875138751);
\addlegendimage{ybar,area legend,draw=none,fill=color1,line width=0pt};
\addlegendentry{top-$K$}

\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.55,0) rectangle (axis cs:2.35,0.111051110511105);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.55,0) rectangle (axis cs:3.35,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:3.55,0) rectangle (axis cs:4.35,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:4.55,0) rectangle (axis cs:5.35,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:5.55,0) rectangle (axis cs:6.35,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.65,0) rectangle (axis cs:1.45,0.333333333333333);
\addlegendimage{ybar,area legend,draw=none,fill=color0,line width=0pt};
\addlegendentry{average-$K$}

\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.65,0) rectangle (axis cs:2.45,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.65,0) rectangle (axis cs:3.45,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.65,0) rectangle (axis cs:4.45,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.65,0) rectangle (axis cs:5.45,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.65,0) rectangle (axis cs:6.45,0);
\end{axis}

\end{tikzpicture}


==> plots/introductory_examples/ex2_set_size_distribution_K_2.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={set size},
xmin=-0.74, xmax=6.74,
xtick={-1,0,1,2,3,4,5,6,7},
xticklabels={\(\displaystyle {-1}\),\(\displaystyle {0}\),\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\)},
ylabel={samples proportion},
ymajorgrids,
ymin=0, ymax=0.35,
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.05}\),\(\displaystyle {0.10}\),\(\displaystyle {0.15}\),\(\displaystyle {0.20}\),\(\displaystyle {0.25}\),\(\displaystyle {0.30}\),\(\displaystyle {0.35}\)}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.333333333333333);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.333333333333333);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.333333333333333);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> plots/introductory_examples/ex3_error_rate_reduction_bar_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={(average) set size \(\displaystyle K\)},
xmin=0.255, xmax=6.745,
xtick={1,2,3,4,5,6},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.568538685386854,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\)}
]
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.55,0) rectangle (axis cs:1.35,0.541465414654147);
\addlegendimage{ybar,area legend,draw=none,fill=color1,line width=0pt};
\addlegendentry{top-$K$}

\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.55,0) rectangle (axis cs:2.35,0.110721107211072);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.55,0) rectangle (axis cs:3.35,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:3.55,0) rectangle (axis cs:4.35,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:4.55,0) rectangle (axis cs:5.35,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:5.55,0) rectangle (axis cs:6.35,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.65,0) rectangle (axis cs:1.45,0.484744847448474);
\addlegendimage{ybar,area legend,draw=none,fill=color0,line width=0pt};
\addlegendentry{average-$K$}

\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.65,0) rectangle (axis cs:2.45,0.100311003110031);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.65,0) rectangle (axis cs:3.45,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.65,0) rectangle (axis cs:4.45,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.65,0) rectangle (axis cs:5.45,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.65,0) rectangle (axis cs:6.45,0);
\end{axis}

\end{tikzpicture}


==> plots/introductory_examples/ex3_set_size_distribution_K_2.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={set size},
xmin=-0.74, xmax=6.74,
xtick={-1,0,1,2,3,4,5,6,7},
xticklabels={\(\displaystyle {-1}\),\(\displaystyle {0}\),\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\)},
ylabel={samples proportion},
ymajorgrids,
ymin=0, ymax=0.924691746917469,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\)}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.0596705967059671);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.880658806588066);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0596705967059671);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> plots/introductory_examples/ex4_error_rate_reduction_bar_plot.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={(average) set size \(\displaystyle K\)},
xmin=0.255, xmax=6.745,
xtick={1,2,3,4,5,6},
xticklabels={\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\)},
ylabel={set error rate},
ymajorgrids,
ymin=0, ymax=0.512451245124512,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.1}\),\(\displaystyle {0.2}\),\(\displaystyle {0.3}\),\(\displaystyle {0.4}\),\(\displaystyle {0.5}\),\(\displaystyle {0.6}\)}
]
\draw[draw=none,fill=color1,line width=1pt] (axis cs:0.55,0) rectangle (axis cs:1.35,0.488048804880488);
\addlegendimage{ybar,area legend,draw=none,fill=color1,line width=0pt};
\addlegendentry{top-$K$}

\draw[draw=none,fill=color1,line width=1pt] (axis cs:1.55,0) rectangle (axis cs:2.35,0.112811281128113);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:2.55,0) rectangle (axis cs:3.35,0.000400040004000402);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:3.55,0) rectangle (axis cs:4.35,0.000200020002000145);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:4.55,0) rectangle (axis cs:5.35,0);
\draw[draw=none,fill=color1,line width=1pt] (axis cs:5.55,0) rectangle (axis cs:6.35,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.65,0) rectangle (axis cs:1.45,0.44014401440144);
\addlegendimage{ybar,area legend,draw=none,fill=color0,line width=0pt};
\addlegendentry{average-$K$}

\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.65,0) rectangle (axis cs:2.45,0.106810681068107);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.65,0) rectangle (axis cs:3.45,0.0002000200020002);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.65,0) rectangle (axis cs:4.45,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.65,0) rectangle (axis cs:5.45,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.65,0) rectangle (axis cs:6.45,0);
\end{axis}

\end{tikzpicture}


==> plots/introductory_examples/ex4_set_size_distribution_K_2.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
width=\textwidth,
xlabel={set size},
xmin=-0.74, xmax=6.74,
xtick={-1,0,1,2,3,4,5,6,7},
xticklabels={\(\displaystyle {-1}\),\(\displaystyle {0}\),\(\displaystyle {1}\),\(\displaystyle {2}\),\(\displaystyle {3}\),\(\displaystyle {4}\),\(\displaystyle {5}\),\(\displaystyle {6}\),\(\displaystyle {7}\)},
ylabel={samples proportion},
ymajorgrids,
ymin=0, ymax=0.35,
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.05}\),\(\displaystyle {0.10}\),\(\displaystyle {0.15}\),\(\displaystyle {0.20}\),\(\displaystyle {0.25}\),\(\displaystyle {0.30}\),\(\displaystyle {0.35}\)}
]
\draw[draw=none,fill=color0,line width=1pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:0.6,0) rectangle (axis cs:1.4,0.333333333333333);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.333333333333333);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.333333333333333);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=color0,line width=1pt] (axis cs:5.6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}

